A Submodularity-based Agglomerative Clustering Algorithm for the Privacy Funnel

For the privacy funnel (PF) problem, we propose an efficient iterative agglomerative clustering algorithm based on the minimization of the difference of submodular functions (IAC-MDSF). For a data curator that wants to share the data $X$ correlated with the sensitive information $S$, the PF problem is to generate the sanitized data $\hat{X}$ that maintains a specified utility/fidelity threshold on $I(X; \hat{X})$ while minimizing the privacy leakage $I(S; \hat{X})$. Our IAC-MDSF algorithm starts with the original alphabet $\hat{\mathcal{X}} := \mathcal{X}$ and iteratively merges the elements in the current alphabet $\hat{\mathcal{X}}$ that minimizes the Lagrangian function $ I(S;\hat{X}) - \lambda I(X;\hat{X}) $. We prove that the best merge in each iteration of IAC-MDSF can be searched efficiently over all subsets of $\hat{\mathcal{X}}$ by the existing MDSF algorithms. We show that the IAC-MDSF algorithm also applies to the information bottleneck (IB), a dual problem to PF. By varying the value of the Lagrangian multiplier $\lambda$, we obtain the experimental results on a heart disease data set in terms of the Pareto frontier: $ I(S;\hat{X})$ vs. $- I(X;\hat{X})$. We show that our IAC-MDSF algorithm outperforms the existing iterative pairwise merge approaches for both PF and IB and is computationally much less complex.

==> figures/ConvergePair.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=1.3in,
scale only axis,
xmin=1,
xmax=153,
xlabel={\large iteration index $k$},
ymin=1,
ymax=8,
legend style={at={(0.4,0.98)},anchor=north west,draw=black,fill=white,legend cell align=left}
]



\addplot [
color=red,
solid,
line width = 1.5pt
]
table[row sep=crcr]{
1 4.80999711111437\\
2 4.74064187119972\\
3 4.69186623320957\\
4 4.64697465816338\\
5 4.60398566674041\\
6 4.55969603944927\\
7 4.51411752701136\\
8 4.47342371020467\\
9 4.43265026453525\\
10 4.39124580848457\\
11 4.34945638109918\\
12 4.30729651663657\\
13 4.26477969159054\\
14 4.2225044197375\\
15 4.17949277198356\\
16 4.1400149175788\\
17 4.09986767901461\\
18 4.06074761068701\\
19 4.02243145778668\\
20 3.983850022531\\
21 3.94501028766861\\
22 3.9075891493832\\
23 3.87069957432886\\
24 3.83357348838415\\
25 3.79747756028985\\
26 3.76145142514783\\
27 3.72644706864056\\
28 3.69245246189513\\
29 3.65808075464394\\
30 3.62357716874536\\
31 3.59144492928462\\
32 3.55912024117776\\
33 3.52660680582109\\
34 3.4955756168683\\
35 3.46436267211925\\
36 3.43297127659237\\
37 3.40140461725056\\
38 3.37056598182304\\
39 3.34024055862957\\
40 3.31031197581769\\
41 3.28056084504728\\
42 3.25189001698798\\
43 3.22306215419647\\
44 3.19436472297221\\
45 3.16562895443615\\
46 3.13685514578275\\
47 3.10804358963409\\
48 3.07918669941443\\
49 3.05026361234068\\
50 3.02130390458381\\
51 2.99230784741311\\
52 2.96327570810854\\
53 2.93420775004801\\
54 2.90510423279229\\
55 2.87596541216737\\
56 2.84679154034446\\
57 2.81758286591781\\
58 2.78833963398024\\
59 2.75906208619663\\
60 2.72975046087529\\
61 2.70040499303748\\
62 2.67102591448488\\
63 2.64161345386536\\
64 2.61280749301834\\
65 2.58401299806323\\
66 2.55618692910161\\
67 2.52880326608262\\
68 2.50171198354812\\
69 2.47478168107681\\
70 2.44834369544922\\
71 2.42187240555032\\
72 2.39610311008686\\
73 2.3709189898564\\
74 2.34643971393495\\
75 2.32218465203166\\
76 2.29880660586706\\
77 2.27540019465439\\
78 2.25196558141296\\
79 2.22850292729899\\
80 2.20501239163734\\
81 2.18149413195255\\
82 2.15794830399921\\
83 2.13437506179159\\
84 2.11077455763268\\
85 2.08714694214254\\
86 2.06349236428602\\
87 2.03981097139993\\
88 2.01610290921956\\
89 1.99236832190468\\
90 1.97117499663008\\
91 1.94995542991497\\
92 1.92870976134278\\
93 1.90743812901987\\
94 1.88614066959884\\
95 1.86481751830132\\
96 1.84346880894039\\
97 1.82209467394243\\
98 1.80069524436859\\
99 1.77927064993579\\
100 1.75782101903728\\
101 1.73634647876281\\
102 1.71484715491839\\
103 1.69332317204562\\
104 1.67177465344067\\
105 1.65020172117286\\
106 1.64339900008443\\
107 1.63402863443081\\
108 1.62299083681912\\
};
\addlegendentry{$I(\Sen ; \Rel^{(k)})$ generated by \cite[Algorithm~1]{PF2014} for PF};


\addplot [
color=blue,
solid,
line width = 1.5pt
]
table[row sep=crcr]{
1 7.33331134320244\\
2 7.26395610328778\\
3 7.20837774420921\\
4 7.14988072698615\\
5 7.08884392436342\\
6 7.02555895517106\\
7 6.96025726157731\\
8 6.90583692816143\\
9 6.8504558231245\\
10 6.79417284530297\\
11 6.73704008544462\\
12 6.67910394268483\\
13 6.6204060094475\\
14 6.56098378187437\\
15 6.50087123677741\\
16 6.44009930506546\\
17 6.37869626387522\\
18 6.31668806414288\\
19 6.25409860638059\\
20 6.20808101751098\\
21 6.16182107680303\\
22 6.11532462520469\\
23 6.06859722871784\\
24 6.02164419736692\\
25 5.97447060246192\\
26 5.92708129234299\\
27 5.87948090677022\\
28 5.83167389010114\\
29 5.78366450338097\\
30 5.73545683545563\\
31 5.68705481320413\\
32 5.63846221097599\\
33 5.5896826593094\\
34 5.54071965299728\\
35 5.49157655856131\\
36 5.44225662118697\\
37 5.39276297116763\\
38 5.3430986299001\\
39 5.29326651547021\\
40 5.24326944786279\\
41 5.19311015382708\\
42 5.1427912714256\\
43 5.09231535429191\\
44 5.04168487562003\\
45 4.9909022319064\\
46 4.93996974646337\\
47 4.88888967272118\\
48 4.83766419733434\\
49 4.78629544310654\\
50 4.73478547174714\\
51 4.68313628647136\\
52 4.63134983445485\\
53 4.57942800915287\\
54 4.52737265249329\\
55 4.47518555695171\\
56 4.42286846751672\\
57 4.39326034732951\\
58 4.36362036246389\\
59 4.3339487185013\\
60 4.30424561838744\\
61 4.27451126248268\\
62 4.24474584861115\\
63 4.21494957210855\\
64 4.18512262586884\\
65 4.15526520038974\\
66 4.1253774838171\\
67 4.09545966198819\\
68 4.06551191847392\\
69 4.03553443462008\\
70 4.0055273895875\\
71 3.97549096039136\\
72 3.94542532193947\\
73 3.91533064706967\\
74 3.88520710658641\\
75 3.85505486929637\\
76 3.82487410204333\\
77 3.79466496974223\\
78 3.76442763541236\\
79 3.73416226020996\\
80 3.70386900345987\\
81 3.67354802268665\\
82 3.64319947364487\\
83 3.61282351034881\\
84 3.58242028510147\\
85 3.55198994852289\\
86 3.52153264957794\\
87 3.49104853560341\\
88 3.46053775233461\\
89 3.43000044393129\\
90 3.39943675300308\\
91 3.36884682063434\\
92 3.33823078640854\\
93 3.30758878843202\\
94 3.27692096335736\\
95 3.24622744640623\\
96 3.21550837139168\\
97 3.1847638707401\\
98 3.15399407551265\\
99 3.12319911542623\\
100 3.0923791188741\\
101 3.06153421294602\\
102 3.03066452344798\\
103 2.99977017492159\\
104 2.96885129066302\\
105 2.9379079927416\\
106 2.90694040201803\\
107 2.87594863816227\\
108 2.86914591707383\\
109 2.85977555142022\\
110 2.85297283033178\\
111 2.84617010924335\\
112 2.83936738815491\\
113 2.82999702250129\\
114 2.82319430141286\\
115 2.81382393575924\\
116 2.8070212146708\\
117 2.80021849358237\\
118 2.79084812792875\\
119 2.78404540684031\\
120 2.77724268575188\\
121 2.77043996466344\\
122 2.76363724357501\\
123 2.75426687792139\\
124 2.7432290803097\\
125 2.73095139162114\\
126 2.71768562791403\\
127 2.71088290682559\\
128 2.70408018573716\\
129 2.69470982008354\\
130 2.68790709899511\\
131 2.67853673334149\\
132 2.6674989357298\\
133 2.65522124704124\\
134 2.64841852595281\\
135 2.64161580486437\\
136 2.63224543921075\\
137 2.62120764159907\\
138 2.6089299529105\\
139 2.60212723182207\\
140 2.59275686616845\\
141 2.58595414508002\\
142 2.5765837794264\\
143 2.56978105833796\\
144 2.56297833724953\\
145 2.55360797159591\\
146 2.54680525050748\\
147 2.53743488485386\\
148 2.52639708724217\\
149 2.51411939855361\\
150 2.50731667746517\\
151 2.49794631181156\\
};
\addlegendentry{$I(\Pub ; \Rel^{(k)})$ generated by \cite[Algorithm~2]{PF2014} for IB};

\end{axis}
\end{tikzpicture}% 

==> figures/ObjConverge.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2in,
scale only axis,
xmin=1,
xmax=5,
xlabel={iteration index},
ymin=-0.07,
ymax=0.01,
ylabel={Lagrangian: $I(S;\Rel) - \lambda I(X;\Rel)$},
]
\addplot [
color=blue,
solid,
mark=asterisk,
mark options={solid},
]
table[row sep=crcr]{
1 -0.0210078450429074\\
2 0.00367538408867233\\
};
\addlegendentry{IB};

\addplot [
color=red,
solid,
mark=o,
mark options={solid},
]
table[row sep=crcr]{
1 -0.0210078450429074\\
2 -0.0360630439979218\\
3 -0.0530503075193057\\
4 -0.0634816623744907\\
5 -0.0684504254702975\\
};
\addlegendentry{PF};

\end{axis}
\end{tikzpicture}% 

==> figures/ObjConverge_Health.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2in,
scale only axis,
xmin=1,
xmax=6,
xlabel={iteration index},
ymin=-0.5,
ymax=0.2,
ylabel={Lagrangian: $I(S;\Rel) - \lambda I(X;\Rel)$},
legend style={draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark=asterisk,
mark options={solid},
]
table[row sep=crcr]{
1 0.0569194587681485\\
2 0.133335233834136\\
};
\addlegendentry{IB};

\addplot [
color=red,
solid,
mark=o,
mark options={solid},
]
table[row sep=crcr]{
1 0.0569194587681485\\
2 -0.303692549416556\\
3 -0.415234782478932\\
4 -0.445825843695596\\
5 -0.448299133140613\\
6 -0.459208192790161\\
};
\addlegendentry{PF};

\end{axis}
\end{tikzpicture}% 

==> figures/ObjConverge_HealthAUX.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2in,
scale only axis,
xmin=1,
xmax=4,
xlabel={iteration index},
ymin=-0.9,
ymax=0.1,
ylabel={Lagrangian: $I(S;\Rel) - \lambda I(X;\Rel)$},
legend style={draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark=asterisk,
mark options={solid},
]
table[row sep=crcr]{
1 -0.756780096786591\\
2 0.002627979785422\\
};
\addlegendentry{IB};

\addplot [
color=red,
solid,
mark=o,
mark options={solid},
]
table[row sep=crcr]{
1 -0.756780096786591\\
2 -0.785736240753286\\
3 -0.840371921241474\\
4 -0.868333572265607\\
};
\addlegendentry{PF};

\end{axis}
\end{tikzpicture}% 

==> figures/ObjConverge_HealthDoubleAge.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.2in,
height=1.3in,
scale only axis,
xmin=1,
xmax=11,
xlabel={\large iteration index $k$},
ymin=-1.3,
ymax=0.8,
ylabel={$I(\Sen;\Rel^{(k)}) - \lambda I(\Pub;\Rel^{(k)})$},
legend style={at={(0.65,0.98)},anchor=north west,draw=black,fill=white,legend cell align=left}
]

\addplot [
color=red,
solid,
line width = 1.5pt,
mark=o,
mark options={solid},
]
table[row sep=crcr]{
1 -0.0907134342516134\\
2 -0.592210123547721\\
3 -0.834545008769874\\
4 -0.94611798554763\\
5 -1.04418685861908\\
6 -1.07808408407711\\
7 -1.13247486867793\\
8 -1.16158642481363\\
9 -1.18607622073199\\
10 -1.20190252175682\\
11 -1.20394333808335\\
};
\addlegendentry{\large IAC-MDSF algorithm for PF};

\addplot [
color=blue,
solid,
line width = 1.5pt,
mark=asterisk,
mark options={solid},
]
table[row sep=crcr]{
1 -0.0907134342516134\\
2 0.469646804170453\\
3 0.584030530292665\\
4 0.615864813716132\\
5 0.648428205906471\\
6 0.65974936662591\\
7 0.676269239085196\\
};
\addlegendentry{\large IAC-MDSF algorithm for IB};


\end{axis}
\end{tikzpicture}% 

==> figures/ObjConverge_HealthDoubleSex.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.2in,
height=1.3in,
scale only axis,
xmin=1,
xmax=12,
xlabel={\large iteration index $k$},
ymin=-1.8,
ymax=0.2,
ylabel={$I(\Sen;\Rel^{(k)}) - \lambda I(\Pub;\Rel^{(k)})$},
legend style={draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=red,
solid,
line width = 1.5pt,
mark=o,
mark options={solid},
]
table[row sep=crcr]{
1 -1.05665196344758\\
2 -1.27106641606008\\
3 -1.4034258888698\\
4 -1.51696653151415\\
5 -1.59890655217136\\
6 -1.65183516490272\\
7 -1.67973962069092\\
8 -1.6817627961425\\
9 -1.69095311927469\\
10 -1.6934086570124\\
11 -1.71141164575166\\
12 -1.72604613544568\\
};
\addlegendentry{\large IAC-MDSF algorithm for PF};

\addplot [
color=blue,
solid,
line width = 1.5pt,
mark=asterisk,
mark options={solid},
]
table[row sep=crcr]{
1 -1.05665196344758\\
2 0.125586078349769\\
3 0.163554471226043\\
4 0.167122574966068\\
};
\addlegendentry{\large IAC-MDSF algorithm for IB};

\end{axis}
\end{tikzpicture}% 

==> figures/PvsU.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2in,
scale only axis,
xmin=-1,
xmax=0,
xlabel={utility loss: $-I(X;Y)/H(X)$},
ymin=0,
ymax=0.055,
ylabel={leakage/privacy cost: $I(S;Y)/H(S)$},
legend style={draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark=o,
mark options={solid},
]
table[row sep=crcr]{
-1 0.0514608732716986\\
-1 0.0514608732716986\\
-1 0.0514608732716986\\
-1 0.0514608732716986\\
-1 0.0514608732716986\\
-1 0.0514608732716986\\
-1 0.0514608732716986\\
-1 0.0514608732716986\\
-1 0.0514608732716986\\
-1 0.0514608732716986\\
-1 0.0514608732716986\\
-0.171836315861384 0.00891046124580406\\
-0.139406455021752 0.00738217670817545\\
-0.0220690672391226 0.00135444556664808\\
-0.0476497468407157 0.00281279636774658\\
-0.0220690672391225 0.00135444556664802\\
1.13854322363453e-16 1.26212727143432e-16\\
1.13854322363453e-16 1.26212727143432e-16\\
1.13854322363453e-16 1.26212727143432e-16\\
1.13854322363453e-16 1.26212727143432e-16\\
1.13854322363453e-16 1.26212727143432e-16\\
1.13854322363453e-16 1.26212727143432e-16\\
1.13854322363453e-16 1.26212727143432e-16\\
1.13854322363453e-16 1.26212727143432e-16\\
1.13854322363453e-16 1.26212727143432e-16\\
1.13854322363453e-16 1.26212727143432e-16\\
1.13854322363453e-16 1.26212727143432e-16\\
1.13854322363453e-16 1.26212727143432e-16\\
1.13854322363453e-16 1.26212727143432e-16\\
1.13854322363453e-16 1.26212727143432e-16\\
1.13854322363453e-16 1.26212727143432e-16\\
1.13854322363453e-16 1.26212727143432e-16\\
1.13854322363453e-16 1.26212727143432e-16\\
1.13854322363453e-16 1.26212727143432e-16\\
1.13854322363453e-16 1.26212727143432e-16\\
1.13854322363453e-16 1.26212727143432e-16\\
1.13854322363453e-16 1.26212727143432e-16\\
1.13854322363453e-16 1.26212727143432e-16\\
1.13854322363453e-16 1.26212727143432e-16\\
};
\addlegendentry{IB};

\addplot [
color=red,
only marks,
mark=asterisk,
mark options={solid},
]
table[row sep=crcr]{
1.13854322363453e-16 1.26212727143432e-16\\
1.13854322363453e-16 1.26212727143432e-16\\
1.13854322363453e-16 1.26212727143432e-16\\
1.13854322363453e-16 1.26212727143432e-16\\
1.13854322363453e-16 1.26212727143432e-16\\
1.13854322363453e-16 1.26212727143432e-16\\
1.13854322363453e-16 1.26212727143432e-16\\
-0.0436807508078773 0.000628801682226845\\
-0.0535560486452589 0.000678394340249101\\
-0.0682763730892826 0.000736991779156661\\
-0.134367308627269 0.000772492819304223\\
-0.220866995125481 0.000915114967574089\\
-0.29050975106499 0.00193241705615737\\
-0.257864018897034 0.00228800168650719\\
-0.42706218263486 0.00435543990721644\\
-0.404703965008454 0.00363195237716779\\
-0.435178881980017 0.00483031332517212\\
-0.513913025218071 0.00753636023326808\\
-0.590861545797598 0.0098509637890687\\
-0.585923964218425 0.0120695116420338\\
-0.712228834366246 0.0199711017404084\\
-0.70554441612242 0.0192600593298761\\
-0.751893164586536 0.0227062921366342\\
-0.71025193779425 0.0167437153148845\\
-0.806246004924483 0.0284092773614215\\
-0.936016926541999 0.041730520906401\\
-0.778155136888247 0.0237348906807663\\
-0.865999206457879 0.0324584282082899\\
-0.893601195718687 0.0340585500228134\\
-0.933441998097146 0.0415660185983023\\
-0.941022322831034 0.0419685830808973\\
-0.950431778416158 0.0447037148275405\\
-0.868442383954002 0.0305686640547206\\
-1 0.0514608732716986\\
-0.942066800775132 0.0413311403781619\\
-0.92054367220933 0.0381379060833666\\
-0.994110738501296 0.0503874133994149\\
-0.897940072477593 0.0322568868675186\\
-0.993257549156414 0.049965364568435\\
};
\addlegendentry{PF};

\end{axis}
\end{tikzpicture}% 

==> figures/PvsU_Health.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2in,
scale only axis,
xmin=-1,
xmax=0,
xlabel={utility loss: $-I(X;Y)/H(X)$},
ymin=0,
ymax=0.6,
ylabel={leakage/privacy cost: $I(S;Y)/H(S)$},
legend style={draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark=o,
mark options={solid},
]
table[row sep=crcr]{
-1 0.575221186010774\\
-1 0.575221186010774\\
-1 0.575221186010774\\
-0.997424923620241 0.575221186010774\\
-1 0.575221186010774\\
-1 0.575221186010774\\
-0.156615981645428 0.115232216694325\\
-0.0654912782810119 0.052828460500474\\
-0.0156538803604614 0.0150256142086974\\
-0.0104385929269573 0.0107985051746224\\
-0.00522062976272937 0.00589133849930081\\
-1.5301472234398e-16 -2.41764147387082e-16\\
-1.5301472234398e-16 -2.41764147387082e-16\\
-1.5301472234398e-16 -2.41764147387082e-16\\
-1.5301472234398e-16 -2.41764147387082e-16\\
-1.5301472234398e-16 -2.41764147387082e-16\\
-1.5301472234398e-16 -2.41764147387082e-16\\
};
\addlegendentry{IB};



\addplot [
color=red,
only marks,
mark=asterisk,
mark options={solid},
]
table[row sep=crcr]{
-1.5301472234398e-16 -2.41764147387082e-16\\
-1.5301472234398e-16 -2.41764147387082e-16\\
-1.5301472234398e-16 -2.41764147387082e-16\\
-0.025845549402717 0.00584205708875154\\
-0.184797780042996 0.0181110744218827\\
-0.220149215855967 0.0195920704494999\\
-0.400400912968024 0.0668931468886088\\
-0.494027891760517 0.0879300178948896\\
-0.520650086301838 0.0821808211153567\\
-0.663582513143896 0.19371063538586\\
-0.708506321413511 0.208817128618619\\
-0.738522296678015 0.225631272389446\\
-0.801863511481198 0.283992448632214\\
-0.815591539748097 0.304390936943908\\
-0.880700629435828 0.386727489675955\\
-0.878348397079591 0.384722297765936\\
-1 0.575221186010774\\
};
\addlegendentry{PF};

\end{axis}
\end{tikzpicture}% 

==> figures/PvsU_HealthAUX.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2in,
scale only axis,
xmin=-1,
xmax=0,
xlabel={utility loss: $-I(X;Y)/H(X)$},
ymin=0,
ymax=0.22,
ylabel={leakage/privacy cost: $I(S;Y)/H(S)$},
legend style={draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark=o,
mark options={solid},
]
table[row sep=crcr]{
-1 0.208175593854441\\
-1 0.208175593854441\\
-1 0.208175593854441\\
-0.255090022103929 0.0798028475532044\\
-0.248599184455416 0.0791740176612055\\
-0.0890523863509846 0.0348314187174594\\
-0.0538758233317327 0.0221539266694885\\
-0.0259933479860412 0.0114568974960632\\
-0.00931329039640065 0.00437299771652168\\
-9.46038767969687e-17 8.37890685609176e-17\\
-9.46038767969687e-17 8.37890685609176e-17\\
-9.46038767969687e-17 8.37890685609176e-17\\
-9.46038767969687e-17 8.37890685609176e-17\\
-9.46038767969687e-17 8.37890685609176e-17\\
-9.46038767969687e-17 8.37890685609176e-17\\
-9.46038767969687e-17 8.37890685609176e-17\\
-9.46038767969687e-17 8.37890685609176e-17\\
};
\addlegendentry{IB};

\addplot [
color=red,
only marks,
mark=asterisk,
mark options={solid},
]
table[row sep=crcr]{
-9.46038767969687e-17 8.37890685609176e-17\\
-0.216480056080143 0.0168640816233441\\
-0.492190587316438 0.0381156509387336\\
-0.42240771048995 0.0195094657969773\\
-0.65963185101831 0.0776829541918795\\
-0.685457078491991 0.0687255916650902\\
-0.773843750150544 0.0885659684584238\\
-0.803595923319348 0.100999855371051\\
-0.843405130644713 0.109296094922829\\
-0.848440534772939 0.11426079330475\\
-0.947302302591098 0.164924823894589\\
-0.912697373451735 0.145835786824701\\
-0.940299102473058 0.158722206890894\\
-0.943012280172507 0.161125222919138\\
-1 0.208175593854441\\
-0.969043801680137 0.180758207683524\\
-0.973640234496237 0.184829191214044\\
};
\addlegendentry{PF};


\end{axis}
\end{tikzpicture}% 

==> figures/PvsU_HealthDoubleAge.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=1.7in,
scale only axis,
xmin=-1,
xmax=0.05,
xlabel={utility loss $-I(\Pub;\Rel)/H(\Pub)$},
ymin=0,
ymax=1,
ylabel={privacy leakage $I(\Sen;\Rel)/H(\Sen)$},
legend style={at={(0.65,0.98)},anchor=north west,draw=black,fill=white,legend cell align=left}
]

\addplot [
color=red,
only marks,
mark=asterisk,
mark options={solid},
]
table[row sep=crcr]{
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
1.58024769538711e-16 2.27647895327788e-16\\
-0.00404367371876634 0.00250961992260513\\
-0.00808528200581877 0.00507078735030981\\
-0.00808528200581877 0.00507078735030981\\
-0.0121248177877332 0.00768713218617562\\
-0.0121248177877332 0.00768713218617562\\
-0.0121248177877332 0.00768713218617562\\
-0.0161622739424709 0.0103628055231655\\
-0.0161622739424709 0.0103628055231655\\
-0.0233919744376952 0.0146308093214406\\
-0.0233919744376952 0.0146308093214406\\
-0.038318855128004 0.0209992006409413\\
-0.0361482126199926 0.0210042052289348\\
-0.0403429336123269 0.0270470516015612\\
-0.0616133890035911 0.0404542099409184\\
-0.0476287490870665 0.0277701849141006\\
-0.0696679628358176 0.039681037095971\\
-0.0702954176745605 0.0391657663974586\\
-0.0689341835228445 0.037204794768827\\
-0.0899633317746486 0.049119476646255\\
-0.0868767526953408 0.0458815706421369\\
-0.0901237207092938 0.0461809894159627\\
-0.110169950574569 0.0596668901575599\\
-0.111198673590237 0.0557841090268834\\
-0.117724880266295 0.0559496406816381\\
-0.115290574984626 0.0560685281784079\\
-0.158110381830177 0.0920255547029995\\
-0.139000634705851 0.0652487682736145\\
-0.134809876871704 0.0590280721352674\\
-0.146878396672578 0.0681137307023744\\
-0.176651813336897 0.0867794865914182\\
-0.169207284474673 0.0765111871377421\\
-0.169907903909435 0.0738947801991807\\
-0.202643129015984 0.117426901621867\\
-0.212238075848794 0.117155305457667\\
-0.224328451635146 0.109565939912688\\
-0.216296223744949 0.0967862746679913\\
-0.205982407721758 0.0857743466743294\\
-0.209380525721987 0.0856754112361432\\
-0.225397807320415 0.0897611011015038\\
-0.224811257233384 0.0923059462102092\\
-0.267841065273513 0.103248373542072\\
-0.276108583250609 0.117575563107588\\
-0.263618340734212 0.0996426714366766\\
-0.268680560672954 0.104457736867695\\
-0.275041788176888 0.111956880849252\\
-0.288261024367587 0.131456462959822\\
-0.322230004952773 0.181600189420283\\
-0.307899182077401 0.144035470811168\\
-0.282855678460709 0.110375348139618\\
-0.335221127313576 0.137055012154591\\
-0.317147481265062 0.120686967810868\\
-0.339191143341778 0.129776125649359\\
-0.362311057396007 0.181667001283529\\
-0.433810558784472 0.266243237621479\\
-0.337607525169196 0.125077652692777\\
-0.348624575078571 0.139740065112523\\
-0.330385012020924 0.117546323990144\\
-0.34346097908185 0.13275764019441\\
-0.3597639600938 0.126485382734747\\
-0.367505322526346 0.143680309062202\\
-0.429127189620203 0.225496581520581\\
-0.390126182294032 0.16931236901147\\
-0.388023098237211 0.167491269831928\\
-0.42581002991398 0.169205623682412\\
-0.424647553637639 0.167987146314785\\
-0.406183625628253 0.136850272308519\\
-0.413620879077683 0.149228994037025\\
-0.410741980060855 0.147042670884244\\
-0.434449053085984 0.17877755352976\\
-0.4058228291472 0.140868556470403\\
-0.421909817128168 0.16116990246045\\
-0.40869026611553 0.143334603017497\\
-0.427545248378167 0.168832045518094\\
-0.44080109471925 0.186719631416866\\
-0.435440912088222 0.180206409366602\\
-0.452157838198513 0.203079970105408\\
-0.427554295930471 0.168845079273791\\
-0.426300571997474 0.167038985105757\\
-0.447581175183609 0.196486904309401\\
-0.429907461165425 0.171026441303447\\
-0.446835389027984 0.195412536985925\\
-0.4561467957424 0.208826397023596\\
-0.432117536809005 0.174210240085403\\
-0.51960721682596 0.300246440466524\\
-0.481878405251 0.24589493232429\\
-0.426814366887593 0.166570580336495\\
-0.423271223640738 0.161466386194369\\
-0.452060924446383 0.202940357741065\\
-0.445768341078373 0.193875365182722\\
-0.421637893994692 0.159113438252188\\
-0.447491737589453 0.196358061975808\\
-0.457226640465141 0.210382003648625\\
-0.440392811930336 0.186131465916825\\
-0.451580313775155 0.202247997878133\\
-0.453240063721619 0.204639006472454\\
-0.549801577098886 0.343743941440363\\
-0.443478302259052 0.190576372759194\\
-0.460357389392675 0.214892109287337\\
-0.448228969090371 0.197420105603799\\
-0.437241113218387 0.181591180361742\\
-0.461050077124473 0.21588998389094\\
-0.492257719241269 0.260847202096477\\
-0.433469750813863 0.176158217438174\\
-0.438702915294979 0.183697028496138\\
-0.426636796184747 0.166314774889713\\
-0.444801286302707 0.192482241908503\\
-0.479288046198498 0.242163303490612\\
-0.439145614950865 0.184334774371161\\
-0.443735610191523 0.190947046353273\\
-0.493791438055208 0.263056652305056\\
-0.464817462679627 0.221317217830422\\
-0.43707828609421 0.181356614272957\\
-0.451076947180539 0.201522856204603\\
-1 0.992292417432429\\
};
\addlegendentry{IAC-MDSF algorithm for PF};

\addplot [
color=green,
only marks,
line width = 1.5pt,
mark=diamond,
mark options={solid},
]
table[row sep=crcr]{
-0.0490488194581145 0.0308244260397902\\
-0.188277996775807 0.136784728813835\\
-0.336524562358177 0.259914176532048\\
-0.456778893613053 0.367514346040389\\
-0.469707280210802 0.378294881555098\\
-1 0.992292417432429\\
};
\addlegendentry{pairwise merge \cite[Algorithm~1]{PF2014} for PF};

\addplot [
color=blue,
only marks,
mark=o,
mark options={solid},
]
table[row sep=crcr]{
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-0.999161055801533 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-0.998005457357849 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-0.999161055801533 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-0.999161055801533 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-1 0.992292417432429\\
-0.998844401556315 0.992292417432429\\
-1 0.992292417432429\\
-0.972530085881451 0.992292417432429\\
-0.999161055801533 0.992292417432429\\
-1 0.992292417432429\\
-0.961623811301382 0.99229241743243\\
-0.963741434986035 0.980557806877031\\
-0.92612701582619 0.971754292728303\\
-0.954484584931244 0.992292417432429\\
-0.972530085881451 0.992292417432429\\
-0.972530085881451 0.992292417432429\\
-0.924536550350926 0.975145822389938\\
-0.942582051301132 0.975145822389937\\
-0.845095248862016 0.957541994528565\\
-0.911097041809117 0.965157405220273\\
-0.876262178232934 0.951672506724401\\
-0.846980168285995 0.944153380852\\
-0.88215004835243 0.957393141873382\\
-0.762571278467142 0.899775463936294\\
-0.833802767614537 0.926611339744776\\
-0.737760595833641 0.859405650895905\\
-0.79555269971467 0.922683175056737\\
-0.737693065245121 0.871308427337521\\
-0.761219234146717 0.848162854981533\\
-0.646037082578383 0.788176953415174\\
-0.723051468211562 0.840179605090736\\
-0.696203560824213 0.82397901948914\\
-0.575588710422224 0.749221228363525\\
-0.659507873044611 0.798556323280016\\
-0.623808980967391 0.782091220224322\\
-0.579193974199377 0.731284181440986\\
-0.550210517394234 0.678247729066974\\
-0.515466581241693 0.655136096500548\\
-0.591587137591117 0.717078578187661\\
-0.504206065177876 0.646788653680384\\
-0.514692275356817 0.635066021704367\\
-0.485430708052985 0.623805882337848\\
-0.457207570021637 0.599342509462153\\
-0.464559731674373 0.572218218962823\\
-0.448415206672861 0.571786575185378\\
-0.468493141757886 0.575129431466213\\
-0.374254416772177 0.491974696517985\\
-0.356408959127093 0.477698004278551\\
-0.385440314357215 0.488448380284231\\
-0.330494881892014 0.442241947744017\\
-0.437289879816834 0.524253453345318\\
-0.330799867003876 0.440805965517009\\
-0.296428682309404 0.419026487687584\\
-0.259623158207838 0.363884149245243\\
-0.292345208560342 0.402403082748163\\
-0.266886035801744 0.375099334130863\\
-0.256340500382193 0.358242872294599\\
-0.263151167929303 0.361555195144628\\
-0.238779066663154 0.337938367033822\\
-0.235682914587604 0.329396226309556\\
-0.22353863725131 0.305698601383157\\
-0.222777390331236 0.310804739394943\\
-0.20798714529364 0.291915293134414\\
-0.187648100691727 0.269114211827611\\
-0.185981158052899 0.260669995185823\\
-0.18093518940478 0.253400855379529\\
-0.185723075677524 0.262715344491029\\
-0.177588177609437 0.24933160734888\\
-0.165250571430971 0.235640128661576\\
-0.170234550532743 0.245237105891539\\
-0.171870548151289 0.246385327996684\\
-0.1634674136707 0.235488479340548\\
-0.163724747794153 0.2346506213904\\
-0.158845019895962 0.228829534560771\\
-0.153000913105797 0.216784902193051\\
-0.144581346721134 0.208281520554033\\
-0.12759265076537 0.18380788335157\\
-0.1123736790028 0.160675112567904\\
-0.11029066352806 0.158882923859083\\
-0.1123736790028 0.160675112567904\\
-0.11029066352806 0.158882923859083\\
-0.11029066352806 0.158882923859083\\
-0.106447060797295 0.153345892704478\\
-0.11029066352806 0.158882923859083\\
-0.1123736790028 0.160675112567904\\
-0.106447060797295 0.153345892704478\\
-0.11029066352806 0.158882923859083\\
-0.106447060797295 0.153345892704478\\
-0.102350580429075 0.147444570166252\\
-0.0876335004131561 0.126243385688816\\
-0.080472735030591 0.115927704336864\\
-0.080472735030591 0.115927704336864\\
-0.080472735030591 0.115927704336864\\
-0.080472735030591 0.115927704336864\\
-0.080472735030591 0.115927704336864\\
-0.080472735030591 0.115927704336864\\
-0.080472735030591 0.115927704336864\\
-0.080472735030591 0.115927704336864\\
-0.080472735030591 0.115927704336864\\
-0.080472735030591 0.115927704336864\\
-0.080472735030591 0.115927704336864\\
-0.080472735030591 0.115927704336864\\
-0.080472735030591 0.115927704336864\\
-0.080472735030591 0.115927704336864\\
-0.080472735030591 0.115927704336864\\
-0.080472735030591 0.115927704336864\\
-0.080472735030591 0.115927704336864\\
-0.080472735030591 0.115927704336864\\
-0.080472735030591 0.115927704336864\\
-0.080472735030591 0.115927704336864\\
-0.080472735030591 0.115927704336864\\
};
\addlegendentry{IAC-MDSF algorithm for IB};

\addplot [
color=black,
only marks,
line width = 1.5pt,
mark=square,
mark options={solid},
]
table[row sep=crcr]{
-0.726516221195265 0.992292417432429\\
-0.576157355409651 0.786422467262515\\
-0.307247520553342 0.414852587709803\\
-0.169411012657355 0.236055764145581\\
-0.0851838443179439 0.116757237702399\\
-0.0851838443179439 0.116757237702399\\
};
\addlegendentry{pairwise merge \cite[Algorithm~2]{PF2014} for IB};

\end{axis}
\end{tikzpicture}% 

==> figures/PvsU_HealthDoubleSex.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=1.7in,
scale only axis,
xmin=-1,
xmax=0.05,
xlabel={utility loss $-I(\Pub;\Rel)/H(\Pub)$},
ymin=0,
ymax=0.9,
ylabel={privacy leakage $I(\Sen;\Rel)/H(\Sen)$},
legend style={at={(0.65,0.98)},anchor=north west,draw=black,fill=white,legend cell align=left}
]


\addplot [
color=red,
only marks,
mark=asterisk,
mark options={solid},
]
table[row sep=crcr]{
1.74732878717024e-16 2.27647895327788e-16\\
1.74732878717024e-16 2.27647895327788e-16\\
1.74732878717024e-16 2.27647895327788e-16\\
1.74732878717024e-16 2.27647895327788e-16\\
1.74732878717024e-16 2.27647895327788e-16\\
1.74732878717024e-16 2.27647895327788e-16\\
1.74732878717024e-16 2.27647895327788e-16\\
1.74732878717024e-16 2.27647895327788e-16\\
1.74732878717024e-16 2.27647895327788e-16\\
1.74732878717024e-16 2.27647895327788e-16\\
1.74732878717024e-16 2.27647895327788e-16\\
1.74732878717024e-16 2.27647895327788e-16\\
1.74732878717024e-16 2.27647895327788e-16\\
1.74732878717024e-16 2.27647895327788e-16\\
1.74732878717024e-16 2.27647895327788e-16\\
1.74732878717024e-16 2.27647895327788e-16\\
1.74732878717024e-16 2.27647895327788e-16\\
1.74732878717024e-16 2.27647895327788e-16\\
1.74732878717024e-16 2.27647895327788e-16\\
1.74732878717024e-16 2.27647895327788e-16\\
1.74732878717024e-16 2.27647895327788e-16\\
1.74732878717024e-16 2.27647895327788e-16\\
1.74732878717024e-16 2.27647895327788e-16\\
1.74732878717024e-16 2.27647895327788e-16\\
1.74732878717024e-16 2.27647895327788e-16\\
1.74732878717024e-16 2.27647895327788e-16\\
1.74732878717024e-16 2.27647895327788e-16\\
1.74732878717024e-16 2.27647895327788e-16\\
1.74732878717024e-16 2.27647895327788e-16\\
1.74732878717024e-16 2.27647895327788e-16\\
1.74732878717024e-16 2.27647895327788e-16\\
1.74732878717024e-16 2.27647895327788e-16\\
1.74732878717024e-16 2.27647895327788e-16\\
1.74732878717024e-16 2.27647895327788e-16\\
1.74732878717024e-16 2.27647895327788e-16\\
1.74732878717024e-16 2.27647895327788e-16\\
1.74732878717024e-16 2.27647895327788e-16\\
1.74732878717024e-16 2.27647895327788e-16\\
1.74732878717024e-16 2.27647895327788e-16\\
1.74732878717024e-16 2.27647895327788e-16\\
-0.0415762151943791 0.0188096565117947\\
1.74732878717024e-16 -2.27647895327788e-16\\
1.74732878717024e-16 -2.27647895327788e-16\\
1.74732878717024e-16 -2.27647895327788e-16\\
-0.0214080551471489 0.0106608711652433\\
-0.0504412084501375 0.0240157049570442\\
-0.0358518886764433 0.015236294415251\\
-0.0468713248611433 0.0192906831015894\\
-0.0820876871568776 0.0330087134088065\\
-0.0970757004621353 0.0369698473812844\\
-0.0814850867047072 0.03362509418761\\
-0.108222159699337 0.0445445688678818\\
-0.120524837347667 0.0512099435874396\\
-0.118600305844046 0.0473071543808331\\
-0.164555172844703 0.0622800695100028\\
-0.18174871642703 0.0702507408333278\\
-0.239914589743708 0.111033367062478\\
-0.18257197388632 0.0718845601046519\\
-0.225231690867144 0.0920301852992658\\
-0.219734695559466 0.0835839881203125\\
-0.23366849564207 0.0768313264557618\\
-0.223707766706294 0.0786924562886372\\
-0.255796710401339 0.0945633098131916\\
-0.327815808266077 0.145242828919708\\
-0.281811223208344 0.094579236322601\\
-0.295555897168505 0.100400568986486\\
-0.315163791932383 0.12049602096133\\
-0.31003736346888 0.106049207096596\\
-0.36154515053787 0.130920788287992\\
-0.351941137105822 0.120589605534613\\
-0.369858117483862 0.139493995301604\\
-0.359723833175251 0.123181513723844\\
-0.380568604024083 0.143483189242069\\
-0.400088838675473 0.145632130977783\\
-0.389441322959048 0.137506798862212\\
-0.430000407479031 0.139884869806557\\
-0.471074656530631 0.194150190950885\\
-0.486806592497187 0.203312998022985\\
-0.451881682994052 0.157059244112841\\
-0.491267554874935 0.209124890460673\\
-0.48793038356961 0.207194249532939\\
-0.4826133221 0.198306030658267\\
-0.476866073089555 0.185527876537567\\
-0.511209600936371 0.226189909693816\\
-0.591074017046942 0.326614260294551\\
-0.551316916673667 0.271191659460535\\
-0.559034450778571 0.281246323522627\\
-0.511285274650854 0.219037084317485\\
-0.560682709123011 0.282185160882864\\
-0.558771367296646 0.279695000203211\\
-0.575290510800813 0.301216698231385\\
-0.538680284615922 0.253519659187223\\
-0.584935677117137 0.313782746636926\\
-0.591189253500679 0.321930117140048\\
-0.569577905276614 0.293774122833038\\
-0.571855144267731 0.296740986695708\\
-0.601584578162838 0.335473497172275\\
-0.605897229012965 0.341092164343123\\
-0.553396505768328 0.272692449088708\\
-0.560235561163807 0.281602601420902\\
-1 0.85454256370009\\
};
\addlegendentry{IAC-MDSF algorithm for PF};

\addplot [
color=green,
only marks,
line width = 1.5pt,
mark=diamond,
mark options={solid},
]
table[row sep=crcr]{
-0.0880535472753068 0.0548715052610257\\
-0.239166586738342 0.161299772481961\\
-0.358249930025776 0.256983864317453\\
-0.507000043972533 0.393041818950645\\
-0.546591214074366 0.424482350549958\\
-1 0.85454256370009\\
};
\addlegendentry{pairwise merge \cite[Algorithm~1]{PF2014} for PF};

\addplot [
color=blue,
only marks,
mark=o,
mark options={solid},
]
table[row sep=crcr]{
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-0.999072353433522 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-0.999072353433522 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-1 0.85454256370009\\
-0.998144706867044 0.853333994425565\\
-1 0.85454256370009\\
-0.952836744290039 0.83618397010523\\
-1 0.85454256370009\\
-0.999072353433522 0.85454256370009\\
-0.691800342811888 0.658959666520141\\
-0.672287818119213 0.643730252219361\\
-0.556543071639952 0.56758598187031\\
-0.525388122866844 0.541635397710626\\
-0.592913767424977 0.579100117824331\\
-0.460975676691742 0.495227181925909\\
-0.387867041786425 0.434416294001218\\
-0.334434811914907 0.389243657570685\\
-0.385536081378814 0.425805887451428\\
-0.370079865096918 0.41397707827126\\
-0.366711648091028 0.41509155615038\\
-0.303344705731958 0.360667714132805\\
-0.287719194620189 0.346056881503406\\
-0.293157414871549 0.347219826468119\\
-0.26611970051645 0.325563566542874\\
-0.276956227642858 0.324030706646002\\
-0.213166061795608 0.249121435539428\\
-0.17441256249986 0.215019914050942\\
-0.174028281781698 0.210402423669396\\
-0.141392155931488 0.177711462434244\\
-0.138836593999073 0.175590559318881\\
-0.148890193679961 0.184090339671257\\
-0.126252470523079 0.1604041075482\\
-0.131381729886311 0.165421943672808\\
-0.127180117089557 0.161612676822725\\
-0.123630953974921 0.158197276532081\\
-0.121901849002216 0.155944540179727\\
-0.0901863925041286 0.116289308580619\\
-0.0889086115379212 0.1158331416602\\
-0.0845955836218743 0.110213983235138\\
-0.075439946818584 0.0982857104111667\\
-0.075439946818584 0.0982857104111667\\
-0.075439946818584 0.0982857104111667\\
-0.0658971472231419 0.0846444595521101\\
-0.0646193662569345 0.0841882926316912\\
-0.0646193662569345 0.0841882926316912\\
-0.0535021029229107 0.0697043465170398\\
-0.0535021029229107 0.0697043465170398\\
-0.0535021029229107 0.0697043465170398\\
-0.0535021029229107 0.0697043465170398\\
-0.0535021029229107 0.0697043465170398\\
-0.0535021029229107 0.0697043465170398\\
-0.0535021029229107 0.0697043465170398\\
-0.0535021029229107 0.0697043465170398\\
};
\addlegendentry{IAC-MDSF algorithm for IB};

\addplot [
color=black,
only marks,
mark=square,
line width = 1.5pt,
mark options={solid},
]
table[row sep=crcr]{
-0.967402186602242 0.85454256370009\\
-0.533540233418074 0.538201651223979\\
-0.317572250584384 0.332774818242364\\
-0.156862103471918 0.167566367821508\\
-0.0795663956266259 0.0843499645551739\\
-0.0672001846560315 0.0701998189097965\\
};
\addlegendentry{pairwise merge \cite[Algorithm~2]{PF2014} for IB};

\end{axis}
\end{tikzpicture}% 

==> figures/oneoff.tex <==
\begin{tikzpicture}

\draw [blue!20,fill = blue!20] (1.5,0) ellipse (0.25 and 0.33);
\draw [->,>=latex, blue!20,line width = 7](1.5,0) -- (3.5,0);

\node at (-1.5,0) {\Large $S$};
\draw [orange,line width =1.5](-1.2,0) -- (-0.3,0);
\node at (0,0) {\Large $\Pub$};
\node at (1.5,0.05) {\Large $\Rel$};
\draw [->,>=latex, purple!20,line width = 3](0.3,0) -- (1.2,0);

\draw [blue,dashed] (-1.8,0.4) rectangle (1.8,-0.4);
\node at (0,0.6) {\textcolor{blue}{Data curator}};

\node at (4.8,0) { public domain};

\end{tikzpicture} 

==> figures/probs.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2in,
scale only axis,
xmin=-10,
xmax=50,
ymin=0,
ymax=0.1,
legend style={draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
only marks,
mark=asterisk,
mark options={solid},
]
table[row sep=crcr]{
-4.5 0.000507624936169789\\
-4 0.00110875479717228\\
-3.5 0.0022750171282632\\
-3 0.00438521028972261\\
-2.5 0.00794059001173853\\
-2 0.0135073986204523\\
-1.5 0.0215847615361522\\
-1 0.0324025648363683\\
-0.5 0.0456949405306149\\
0 0.0605359607659805\\
0.5 0.0753382204162022\\
1 0.088079303190166\\
1.5 0.096736189862427\\
2 0.0998069261571405\\
2.5 0.096736189862427\\
3 0.088079303190166\\
3.5 0.0753382204162022\\
4 0.0605359607659805\\
4.5 0.0456949405306149\\
5 0.0324025648363683\\
5.5 0.0215847615361522\\
6 0.0135073986204523\\
6.5 0.00794059001173853\\
7 0.00438521028972261\\
7.5 0.0022750171282632\\
8 0.00110875479717228\\
8.5 0.000507624936169789\\
};
\addlegendentry{$p(\sen)$};


\addplot [
color=red,
only marks,
mark=o,
mark options={solid},
]
table[row sep=crcr]{
1 0.0140261994978279\\
2 0.0188949156778522\\
3 0.0130150739276657\\
4 0.017151143467818\\
5 0.0232828008434891\\
6 0.0252090901214042\\
7 0.0211809064478544\\
8 0.0197777437247847\\
9 0.0181307592568054\\
10 0.0192674450214581\\
11 0.0222146880669818\\
12 0.0185373160533557\\
13 0.0238229477267277\\
14 0.0184534462414497\\
15 0.0225195369338362\\
16 0.0186776569341056\\
17 0.0192358551965526\\
18 0.0226269695034703\\
19 0.0247216245672679\\
20 0.015991296367595\\
21 0.0189648993380069\\
22 0.0188616130417781\\
23 0.0184862105246487\\
24 0.0204099748260246\\
25 0.0213172736793664\\
26 0.0197330692872221\\
27 0.0193514874511741\\
28 0.0252800985002109\\
29 0.0189235659530824\\
30 0.0245218053982802\\
31 0.0241398396409153\\
32 0.0170525898393829\\
33 0.0177089247974278\\
34 0.0232129997498738\\
35 0.0219447876153347\\
36 0.0172464821465153\\
37 0.0239982382889281\\
38 0.0208270727014035\\
39 0.0164439636898983\\
40 0.0183441501075261\\
41 0.0235870976036747\\
42 0.0209160909550776\\
43 0.0190077695865382\\
44 0.0193772747699497\\
45 0.0241141228550518\\
46 0.0168510172437341\\
47 0.0205870167971987\\
48 0.01716372242995\\
49 0.0176651846652594\\
50 0.0172242409382634\\
};
\addlegendentry{$p(\pub)$};

\end{axis}
\end{tikzpicture}% 
